Riemann-Hilbert approach to gap probabilities for the Bessel process

We consider the gap probability for the Bessel process in the single-time and multi-time case. We prove that the scalar and matrix Fredholm determinants of such process can be expressed in terms of determinants of integrable kernels \`a la Its-Izergin-Korepin-Slavnov and thus related to suitable Riemann-Hilbert problems. In the single-time case, we construct a Lax pair formalism and we derive a Painlev\'e III equation related to the Fredholm determinant.

==> finalbes_t <==
\begin{picture}(0,0)%
\includegraphics{finalbes}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12629,7528)(504,-7425)
\put(7576,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left[ \begin{array}{cc}1&0\\-e^{\frac{x}{2}\left(-\lambda+\frac{1}{\lambda}\right) }\lambda^\nu& 1\end{array}\right]$}%
}}}}
\put(8176,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1051,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left[\begin{array}{cc} 1 & e^{\frac{x}{2}\left(\lambda  - \frac{1}{\lambda}\right)}\lambda^{-\nu} \\ 0&1\end{array}\right]$}%
}}}}
\end{picture}%

